Polyrating: A Cost-Effective and Bias-Aware Rating System for LLM Evaluation

Rating-based human evaluation has become an essential tool to accurately evaluate the impressive performance of large language models (LLMs). However, current rating systems suffer from several important limitations: first, they fail to account for biases that significantly influence evaluation results, second, they require large and expensive preference datasets to obtain accurate ratings, and third, they do not facilitate meaningful comparisons of model ratings across different tasks. To address these issues, we introduce Polyrating, an expressive and flexible rating system based on maximum a posteriori estimation that enables a more nuanced and thorough analysis of model performance at lower costs. Polyrating can detect and quantify biases affecting human preferences, ensuring fairer model comparisons. Further, Polyrating can reduce the cost of human evaluations by up to $59\%$ for new models and up to $77\%$ for new tasks by leveraging existing benchmark scores. Lastly, Polyrating enables direct comparisons of ratings across different tasks, providing a comprehensive understanding of an LLMs' strengths, weaknesses, and relative performance across different applications.

==> figures/overview.tex <==
\begin{tikzpicture}
\definecolor[grey]{grey}{RGB}{120, 120, 120}
\definecolor{midgrey}{RGB}{200, 200, 200}
\definecolor[lightgrey]{lightgrey}{RGB}{220, 220, 220}
\definecolor{redcolor}{RGB}{205, 92, 92}
\definecolor{greencolor}{RGB}{100,170,110} %
\definecolor{datacolor}{RGB}{60,60,60} %
\definecolor{refmodelcolor}{RGB}{222, 143, 5} 
\tikzstyle{my_step} = [text=gray, font=\itshape\LARGE, align=center, text width=6cm]
\tikzstyle{box} = [rectangle, rounded corners, fill=lightgray!50, text centered, text width=6cm, font=\large, minimum height=2.5cm, font=\LARGE]
\tikzstyle{arrow} = [->, thick, >=stealth, line width=1mm, color=grey]
\tikzstyle{dashedline} = [draw=lightgray, thick, dash pattern=on 0pt off 3pt on 5pt off 3pt, line width=0.5mm]

\tikzstyle{dataNode} = [
      rectangle, 
      text=white, 
      fill=lightgrey, 
      minimum height=5.4cm, 
      minimum width=8cm, 
      align=center, 
      rounded corners
  ]

  \tikzstyle{featuresNode} = [
      rectangle, 
      text=white, 
      fill=lightgrey, 
      minimum height=1.6cm, 
      minimum width=8cm, 
      align=center, 
      rounded corners
  ]

  \tikzstyle{featureNode} = [
    rectangle,
    fill=redcolor,
    minimum height=1.2cm, %
    minimum width=3.6cm,  %
    rounded corners,
    inner sep=1mm,
    anchor=west,
    font=\large
  ]

  \tikzstyle{approachNode} = [
      rectangle, 
      text=white, 
      fill=lightgrey, 
      minimum height=8cm, 
      minimum width=8cm, 
      align=center, 
      rounded corners
  ]
  \tikzstyle{smallDataNode} = [
    rectangle,
    fill=greencolor,
    minimum height=4.68cm, %
    minimum width=5.4cm,  %
    rounded corners,
    inner sep=0,
    anchor=west,
  ]

  \tikzstyle{smallCategoryNode} = [
    rectangle,
    fill=greencolor,
    minimum height=1.48cm, %
    minimum width=1.48cm,  %
    rounded corners,
    inner sep=0,
    anchor=west,
  ]

  \tikzstyle{textNode} = [
    rectangle,
    minimum height=2cm, %
    minimum width=2.4cm,  %
    inner sep=0,
    font=\Large
  ]

  \tikzstyle{titleNode} = [
    rectangle,
    inner sep=0,
    font=\LARGE,
    color=grey
  ]

  \tikzstyle{imagenode} = [
    rectangle,
    minimum height=0.8cm, %
    minimum width=0.8cm,  %
    inner sep=0,
  ]

  \tikzstyle{modelNode} = [
    rectangle,
    fill=greencolor,
    minimum height=0.7cm, %
    minimum width=3.6cm,  %
    rounded corners,
    inner sep=0,
    anchor=west,
    font=\Large
  ]

  \tikzstyle{categoryNode} = [
    rectangle,
    fill=greencolor,
    minimum height=1.3cm, %
    minimum width=1.3cm,  %
    rounded corners,
    inner sep=0,
    anchor=west,
  ]

  \tikzstyle{vector} = [
    rectangle,
    minimum height=3cm, %
    minimum width=1cm,  %
    inner sep=0,
    font=\fontsize{22}{34}\selectfont
  ]

  \tikzstyle{mle} = [
    rectangle,
    fill=lightgrey,
    inner sep=1mm,
    font=\Large
  ]

  \tikzstyle{everythingNode} = [
      rectangle, 
      fill=midgrey, 
      minimum height=3.2cm, 
      minimum width=7.4cm, 
      align=center, 
      rounded corners
  ]

  

  \node[dataNode] (data) at (0, 0) {};

  \node[titleNode, anchor=south, yshift=2mm] (title) at (data.north) {
    \textit{Preference Datasets}
  };

  \node[smallDataNode, anchor=north west, xshift=4mm, yshift=-4mm] (data1) at (data.north west) {
  };

  \node[imagenode, anchor=north, yshift=-0mm] (image1) at (data1.north) {
    \includegraphics[width=1.2cm]{figures/overview/code.png}
  };

  \node[textNode, anchor=north] (TextData1) at (image1.south) {

    \begin{tabular}{@{}c@{}}
      $\left\langle Q_1, m^{(0)}_1, m^{(1)}_1,  J_1, r_1 \right\rangle$ \\
      \vspace{-2mm}
      $\left\langle Q_2, m^{(0)}_2, m^{(1)}_2, J_2, r_2\right\rangle$ \\
      $\vdots$ \\
      $\left\langle Q_{n}, m^{(0)}_{n}, m^{(1)}_{n}, J_{n}, r_{n} \right\rangle$
  \end{tabular}
  };

  \node[smallCategoryNode, anchor=north west, xshift=4mm] (data2) at (data1.north east) {};

  \node[imagenode, anchor=north, yshift=-1mm] (image2) at (data2.north) {
    \begin{tabular}{c}
    \vspace{-1mm}
    \includegraphics[width=0.9cm]{figures/overview/dragon.png} \\
    $\langle\dots\rangle$ \\
    \end{tabular}
    
  };

  \node[smallCategoryNode, yshift=-1mm, anchor=north] (data3) at (data2.south) {};

  \node[imagenode, anchor=north, yshift=-1mm] (image3) at (data3.north) {
    \begin{tabular}{c}
      \vspace{-2mm}
      \includegraphics[width=1cm]{figures/overview/calculator.png} \\
      $\langle\dots\rangle$ \\
      \end{tabular}
  };

  \node[smallCategoryNode, yshift=-1mm, anchor=north] (data4) at (data3.south) {};

  \node[imagenode, anchor=north, yshift=-1mm] (image4) at (data4.north) {
    \begin{tabular}{c}
      \vspace{-2mm}
      \includegraphics[width=1.0cm]{figures/overview/bot.png} \\
      $\langle\dots\rangle$ \\
      \end{tabular}
  };

  \node[featuresNode, anchor=north, yshift=-9mm] (features) at (data.south) {};

  \node[titleNode, anchor=south, yshift=2mm] (title) at (features.north){
    \textit{Continuous Features}
  };

  \node[featureNode, anchor=north west, xshift=2mm, yshift=-2mm] (feature1) at (features.north west) {
      \includegraphics[width=1.2cm]{figures/overview/length.png}
  };

  \node[featureNode, anchor=west, xshift=3mm] (feature2) at (feature1.east) {
      \includegraphics[width=1.2cm]{figures/overview/guideline.png}
  };

  \node[approachNode, anchor=north east, xshift=-1cm] (traditional) at (data.north west) {};

  \draw[arrow] (data.west) -- (traditional.east |- data.west);

  \node[titleNode, anchor=south, yshift=2mm] (titleTraditional) at (traditional.north) {
    \textit{Standard Approach}
  };

  \node[categoryNode, anchor=north west, yshift=-2mm, xshift=18mm] (category1) at (traditional.north west) {\includegraphics[width=1.1cm]{figures/overview/code.png}};

  \node[vector, anchor=north, yshift=-14mm] (vector1) at (category1.south) {
    \begin{tabular}{c}
      $R^1_{\includegraphics[width=0.5cm]{figures/overview/code.png}}$ \\
      $R^2_{\includegraphics[width=0.5cm]{figures/overview/code.png}}$ \\
      $\vdots$ \\
      $R^k_{\includegraphics[width=0.5cm]{figures/overview/code.png}}$
  \end{tabular}
  };

  \draw[arrow] (category1.south) -- (vector1.north) node[midway, mle] {MLE};


  \node[categoryNode, anchor=west, xshift=2.5mm] (category2) at (category1.east) {\includegraphics[width=1.1cm]{figures/overview/dragon.png}};

  \node[vector, anchor=north, yshift=-14mm] (vector2) at (category2.south) {
    \begin{tabular}{c}
      $R^1_{\includegraphics[width=0.5cm]{figures/overview/dragon.png}}$ \\
      $R^2_{\includegraphics[width=0.5cm]{figures/overview/dragon.png}}$ \\
      $\vdots$ \\
      $R^k_{\includegraphics[width=0.5cm]{figures/overview/dragon.png}}$
  \end{tabular}
  };

  \draw[arrow] (category2.south) -- (vector2.north) node[midway, mle] {MLE};

  \node[categoryNode, anchor=west, xshift=2.5mm] (category3) at (category2.east) {\includegraphics[width=1.1cm]{figures/overview/calculator.png}};

  \node[vector, anchor=north, yshift=-14mm] (vector3) at (category3.south) {
    \begin{tabular}{c}
      $R^1_{\includegraphics[width=0.5cm]{figures/overview/calculator.png}}$ \\
      $R^2_{\includegraphics[width=0.5cm]{figures/overview/calculator.png}}$ \\
      $\vdots$ \\
      $R^k_{\includegraphics[width=0.5cm]{figures/overview/calculator.png}}$
  \end{tabular}
  };

  \draw[arrow] (category3.south) -- (vector3.north) node[midway, mle] {MLE};

  \node[categoryNode, anchor=west, xshift=2.5mm] (category4) at (category3.east) {\includegraphics[width=1.1cm]{figures/overview/bot.png}};


  \node[vector, anchor=north, yshift=-14mm] (vector4) at (category4.south) {
    \begin{tabular}{c}
      $R^1_{\includegraphics[width=0.5cm]{figures/overview/bot.png}}$ \\
      $R^2_{\includegraphics[width=0.5cm]{figures/overview/bot.png}}$ \\
      $\vdots$ \\
      $R^k_{\includegraphics[width=0.5cm]{figures/overview/bot.png}}$
  \end{tabular}
  };

  \draw[arrow] (category4.south) -- (vector4.north) node[midway, mle] {MLE};

  \node[vector, anchor=east, xshift=2mm] (vectorModels) at (vector1.west) {
    \begin{tabular}{c}
      $m_1 \hspace{-1.5mm}\rightarrow\hspace{-1.5mm}$ \\
      $m_2 \hspace{-1.5mm}\rightarrow\hspace{-1.5mm}$ \\
      $\vdots$ \\
      $m_k\hspace{-1.5mm}\rightarrow\hspace{-1.5mm}$
  \end{tabular}
  };


  \node[approachNode, anchor=north west, xshift=1cm] (polyrating) at (data.north east) {};

  \draw[arrow] (data.east) -- (polyrating.west |- data.east);
  \draw[arrow] (features.east) -- (polyrating.west |- features.east);

  \node[titleNode, anchor=south, yshift=4mm] (titlePolyrating) at (polyrating.north) {
    \tool
  };

  \node[everythingNode, anchor=north, yshift=-4mm] (everything) at (polyrating.north) {};

  \node[categoryNode, anchor=north west, yshift=-2mm, xshift=5mm] (category1Poly) at (everything.north west) {\includegraphics[width=1.1cm]{figures/overview/code.png}};

  \node[categoryNode, anchor=west, xshift=4mm] (category2Poly) at (category1Poly.east) {\includegraphics[width=1.1cm]{figures/overview/dragon.png}};

  \node[categoryNode, anchor=west, xshift=4mm] (category3Poly) at (category2Poly.east) {\includegraphics[width=1.1cm]{figures/overview/calculator.png}};

  \node[categoryNode, anchor=west, xshift=4mm] (category4Poly) at (category3Poly.east) {\includegraphics[width=1.1cm]{figures/overview/bot.png}};

  \node[featureNode, anchor=north west, xshift=5mm, yshift=-18mm, minimum width=3.02cm] (feature1Poly) at (everything.north west) {
      \includegraphics[width=1.2cm]{figures/overview/length.png}
  };

  \node[featureNode, anchor=west, xshift=4mm, minimum width=3.02cm] (feature2Poly) at (feature1Poly.east) {
      \includegraphics[width=1.2cm]{figures/overview/guideline.png}
  };


  \node[everythingNode, anchor=north west, yshift=-20mm, minimum width=5.3cm, minimum height = 2cm, font=\LARGE] (models) at (everything.south west) {
    $R_{\text{task}}^m = R^m_\text{base} + \beta_{\text{task}}^m$
  };

  \node[titleNode, anchor=south, yshift=2mm] (titleModels) at (models.north) {
    \textit{Model-Specific}
  };

  \node[everythingNode, anchor=north east, yshift=-20mm, minimum width=1.8cm, minimum height = 2cm, font=\LARGE] (shared) at (everything.south east) {
    \begin{tabular}{c}
      $\alpha_{{\includegraphics[width=0.5cm]{figures/overview/length.png}}}$ \\
      $\alpha_{{\includegraphics[width=0.5cm]{figures/overview/guideline.png}}}$
    \end{tabular}
  };

  \node[titleNode, anchor=south, yshift=2mm] (titleShared) at (shared.north) {
    \phantom{p}\textit{Shared}\phantom{p}
  };
  \draw[arrow] (everything.south) -- (everything.south |- titleModels.north) node[midway, mle] {MAP};



\end{tikzpicture}

